Text Restoration of Ancient Documents with Language Models

Purpose - This study investigates the feasibility of restoring missing text caused by physical lacunae in damaged ancient manuscripts using language models. Methodology - The study proposes different scenarios to replicate real-world conditions. Language models of different architectures are applied according to their suitability to each scenario. We also propose several decoding strategies that further enhance performance and address the discrepancy between lacuna boundaries and the models' tokenization schemes. Findings - The results reveal that text restoration of these documents cannot be fully automated, but it can serve as a useful tool to assist paleographers in their work. Model performance varies greatly depending on which structural part of the document needs to be restored and whether the character length of missing text is available. Originality - This is the first study and to analyze model performance on formulaic and non-formulaic content and the impact of lacuna length awareness in manuscript restoration. Both are recurring challenges in paleographers' manual restoration work. Through systematic comparison and both qualitative and quantitative analysis of different models' performance under varying settings, this study offers a guideline for developing assistive tools to support paleographers.

==> fig_alignment_issue.tex <==
\begin{tikzpicture}[font=\small]

\def\CW{0.45} % shared character width for both rows

\node[anchor=west, font=\small\bfseries] at (0,3.35)
  {Subword tokens};

% Token boxes
% individ = indices 0-6 (7 chars)      -> 0 to 7*CW = 3.15
% ue      = indices 7-8 (2 chars)      -> 3.15 to 9*CW = 4.05
% " trinitatis" = indices 9-19 (11 chars, incl. leading space) -> 4.05 to 20*CW = 9.00
\draw[rounded corners=3pt, fill=tokenfill, draw=tokenstroke, line width=0.4pt]
  (0,2.2) rectangle (3.12,3.0);
\draw[rounded corners=3pt, fill=tokenfill, draw=tokenstroke, line width=0.4pt]
  (3.18,2.2) rectangle (4.02,3.0);
\draw[rounded corners=3pt, fill=tokenfill, draw=tokenstroke, line width=0.4pt]
  (4.08,2.2) rectangle (8.94,3.0);

% Characters — index 9 is the space: no glyph drawn, but it still occupies a slot
\foreach \i/\c in {
0/i,1/n,2/d,3/i,4/v,5/i,6/d,7/u,8/e,
10/t,11/r,12/i,13/n,14/i,15/t,16/a,17/t,18/i,19/s}
  \node[text=tokentext, font=\ttfamily] at ({\i*\CW+\CW/2},2.6) {\c};

% Lacuna boundaries — now include the missing space (indices 6-9)
\draw[coral, dashed, line width=0.5pt] (2.70,-0.25) -- (2.70,3.15);
\draw[coral, dashed, line width=0.5pt] (4.50,-0.25) -- (4.50,3.15);

\node[anchor=west, font=\small\bfseries] at (0,1.25) {Manuscript lacuna};

% Visible letters before lacuna: i n d i v i (indices 0-5)
\foreach \i/\c in {0/i,1/n,2/d,3/i,4/v,5/i} {
  \draw[rounded corners=2pt, fill=cellfill, draw=cellstroke, line width=0.4pt]
    ({\i*\CW+0.03},0.02) rectangle ({(\i+1)*\CW-0.03},0.78);
  \node[font=\ttfamily] at ({\i*\CW+\CW/2},0.4) {\c};
}

% Lacuna covers indices 6-9: d, u, e, and the space
\fill[coralfill] (2.70,0) rectangle (4.50,0.8);
\fill[pattern=north east lines, pattern color=coral] (2.70,0) rectangle (4.50,0.8);
\draw[coral, dashed, line width=0.6pt] (2.70,0) rectangle (4.50,0.8);
\node[text=coraltext, font=\footnotesize] at (3.60,0.4) {lacuna};

% Visible letters after lacuna: trinitatis (indices 10-19)
\foreach \i/\c in {10/t,11/r,12/i,13/n,14/i,15/t,16/a,17/t,18/i,19/s} {
  \draw[rounded corners=2pt, fill=cellfill, draw=cellstroke, line width=0.4pt]
    ({\i*\CW+0.03},0.02) rectangle ({(\i+1)*\CW-0.03},0.78);
  \node[font=\ttfamily] at ({\i*\CW+\CW/2},0.4) {\c};
}

% Brace: visible fragment of token "individ" (indices 0-5)
% \draw[coral, line width=0.6pt]
%   (0.05,-0.22) -- (0.05,-0.12) -- (2.65,-0.12) -- (2.65,-0.22);
% \node[font=\footnotesize, text=coraltext] at (1.35,-0.42)
%   {fragment of token \texttt{individ}};

% Legend
\draw[rounded corners=1.5pt, fill=tokenfill, draw=tokenstroke, line width=0.4pt]
  (0,-1.1) rectangle (0.3,-0.9);
\node[anchor=west, font=\footnotesize] at (0.38,-1.0) {subword token};

\fill[coralfill] (2.75,-1.1) rectangle (3.05,-0.9);
\fill[pattern=north east lines, pattern color=coral] (2.75,-1.1) rectangle (3.05,-0.9);
\draw[coral, line width=0.4pt] (2.75,-1.1) rectangle (3.05,-0.9);
\node[anchor=west, font=\footnotesize] at (3.13,-1.0) {lacuna};

% \draw[coral, dashed, line width=0.5pt] (3.95,-1.0) -- (4.35,-1.0);
% \node[anchor=west, font=\footnotesize] at (4.43,-1.0)
%   {lacuna edge falls inside a token};

\end{tikzpicture}

==> fig_decoding.tex <==
\usetikzlibrary{shapes.geometric}

    \begin{tikzpicture}[
        % Use very tight node distance
        node distance=0.3cm,
        % Global font set to scriptsize
        every node/.style={font=\tiny},
        block/.style={rectangle, draw, fill=blue!5, text width=5.5cm, align=left, rounded corners, minimum height=0.6cm, inner sep=4pt},
        resource/.style={cylinder, draw, shape border rotate=90, aspect=0.25, fill=red!5, text width=1.5cm, align=center, font=\tiny},
        model/.style={rectangle, draw, double, fill=yellow!5, text width=1.8cm, align=center},
        arrow/.style={thick,->,>=stealth},
        % Thinking bubble effect
        note/.style={cloud callout, draw, fill=orange!10, callout relative pointer={(0.2,-0.5)}, aspect=2.5, font=\tiny, text width=1.7cm, align=center}
    ]

    % Nodes - Main Flow
    \node (start) [block, fill=gray!10] {\textbf{Input:} Anno ab incarnacione eiusdem m<MISSING>imo centesimo sexto \\ $L_{missing}=5$};
    
    \node (s1) [block, below=of start] {\textbf{1. Lacuna Expansion} \\\textbf{Input with Expanded Lacuna:} Anno ab incarnacione eiusdem <MISSING> centesimo sexto \\ $L_{adjusted}=9$\\
    Prefix: 'm', Suffix: 'imo'};
    
    \node (s2) [block, below=of s1] {
        \textbf{2. MASK Estimation} \\
        \tiny
        H1: Anno ab incarnacione eiusdem <mask><mask><mask> centesimo sexto \\
        H2: Anno ab incarnacione eiusdem <mask><mask> centesimo sexto \\
        H3: Anno ab incarnacione eiusdem <mask><mask> <mask> centesimo sexto
    };
    
    % External Resource & Thinking Bubble - MOVED TO LEFT
    \node (dist) [resource, left=of s2, xshift=-0.1cm] {Token/ Character Length Distribution};
    \node at (dist.north) [note, yshift=1.3cm, xshift=-0.1cm] {8 chars $\approx$ 1--3 tokens $\approx$ 1 or 2 words};
    
    % Step 3
\node (s3) [block, below=of s2] {
        \textbf{3. Constrained Beam Search} \\
        \tiny
        \textbullet\ \textbf{Hard Constraint:} candidates have to start with 'm' \\
        \textbullet\ \textbf{Soft Constraint:} reward for candidates that end with 'imo' \\
        \textit{Iteratively decoding until $L_{adjusted}$ is met or all <mask> is decoded}
    };

    % Model - MOVED TO RIGHT to maintain balance
\node (roberta) [model, left=of s3, xshift=-0.1cm] {Fine-tuned PhileBERTa / LaBERTa};


    \node (final) [block, fill=green!10, below=of s3] {\textbf{4. Prediction Selection:} \\
        Output 1 (Selected): 'm', 'illes', 'imo' Score: 1.45  \\
        Output 2: 'mini', 'millesimo' score: 0.64\\
        Output 3: 'm', 'illes', 'imi' score: 0.21\\...};

    % Arrows
    \draw [arrow] (start) -- (s1);
    \draw [arrow] (s1) -- (s2);
    \draw [dashed, ->] (dist) -- (s2);
    \draw [arrow] (s2) -- (s3);
    \draw [dashed, ->] (roberta) -- (s3);
    \draw [arrow] (s3) -- (final);

    \end{tikzpicture}


==> fig_prompt.tex <==
\fbox{%
\parbox{0.95\linewidth}{%
You are an expert in medieval Latin paleography and diplomatic documents. You need to restore lacunae in medieval Latin documents (charters, bulls, notarial acts, cartularies, and related diplomatic texts).

The user will provide a passage with a single lacuna marked ***. The string [MISSING] may also appear; treat it as fixed context; do NOT attempt to restore it.

The lacuna may NOT align with word boundaries. *** can begin or end mid-word. Treat the characters immediately before and after *** as literal: restore only what belongs strictly between them.


The expected length of restored text is 10 characters, with letters, punctuations, and spaces included.



Produce the ten most plausible restorations, ordered from most to least confident. The candidates should be genuinely distinct readings, not minor orthographic variants of a single guess.

Output format: a single Python list literal containing exactly ten strings, and nothing else. No code fences, no preamble, no trailing commentary. Each string contains only the characters that replace ***, with no punctuation beyond what the restoration itself requires.


Here are some examples:

Text:

In nomine sancte et individue trinitatis. Ego Iohan***tarius Anno domini

Restored text: ['nes no', 'nis no', 'nes publicus no', 'nes sacri palacii no', 'nes imperiali auctoritate no', 'nes civis no', 'nes dictus no', 'nes dei gratia no', 'nes apostolica auctoritate no', 'nis publici no']

Text:

Anno domini millesimo du***imo sexagesimo tercio die lune

Restored text: ['centes', 'ocentes', 'centess', 'ocentess', 'centis', 'centens', 'ocentis', 'gentes', 'cetes', 'ocentens']

Text:

die lune post fes***ancti Michael[MISSING]

Restored text: ['tum s', 'to s', 'tivitatem s', 'tivitate s', 'tum beati s', 'to beati s', 'tum gloriosi s', 'tum translationis s', 'tum dedicationis s', 'ta s']


Corpus concordances from a reference corpus of similar notarial documents, listed most-common first. Use them as hints; they may be incomplete or not applicable.

The word immediately before *** is "filio". In the corpus it is most often followed by:

  - "quondam"
  
  - "suo"
  
  - "iohannes"

The characters just before *** ("Albert") may be the start of a word. In the corpus, "filio" is most often followed by words beginning with "Albert":

  - "alberto" -> *** would begin with "o"
  
  - "alberti" -> *** would begin with "i"
  
  - "albertus" -> *** would begin with "us"

The word immediately after *** is "et". In the corpus it is most often preceded by:

  - "se"
  
  - "possidendum"
  
  - "sancte"

The characters just after *** ("ti") may be the end of a word. In the corpus, "et" is most often preceded by words ending with "ti":

  - "viginti"  -> *** would end with "vigin"
  
  - "abbati"  -> *** would end with "abba"
  
  - "alberti"  -> *** would end with "alber"


Now restore the following:
...filio Albert***ti et Hermengarde...

Restored text:
}}
